Enhancing Secret Key Generation in Block Fading Channels using Reconfigurable Intelligent Surfaces

Physical layer security (PLS) is superior to classical cryptography techniques due to its notion of perfect secrecy and independence to an eavesdropper's computational power. One form of PLS arises when Alice and Bob (the legitimate users) exchange signals to extract a common key from the random common channels. The drawback of extracting keys from wireless channels is the ample dependence on the dynamicity and fluctuations of the radio channel. However, some radio channels are constant such as line of sight (LoS) and can be estimated by Eve (an illegitimate user), or can be quite static in behaviour due to the presence low-mobility users thus restricting the amount of randomness. This in turn lowers the secret key rate (SKR) defined as the number of bits of key generated per channel use. In this work, we aim to address this challenge by using a reconfigurable intelligent surface (RIS) to produce random phases at certain carefully curated intervals such that it disrupts the channel in low entropy environments. We propose an RIS assisted key generation method, study its performance, and compare with benchmarks to observe the benefit of using an RIS while considering various important metrics such as key mismatch rate and average secret key throughput. Simulations are made to validate our theoretical findings showing an improvement in performance when an RIS is deployed.

==> avgthrough.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.83in,
height=4.15in,
xmin=1,
xmax=61,
xlabel style={at = {(axis cs: 30,0.04)}, font=\color{white!15!black}},
xlabel={Number of elements $N$},
ymode=log,
ymin=0.046424,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average key throughput in bits per symbol},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at = {(axis cs: 61,0.06)}, anchor = south east,  legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.701299999999999\\
11	0.82873\\
21	0.86962\\
31	0.88934\\
41	0.90421\\
51	0.91056\\
61	0.92123\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.493741202701072\\
11	0.579133247629705\\
21	0.583082239804802\\
31	0.584046618164438\\
41	0.584422414014336\\
51	0.584606752348685\\
61	0.584710618292995\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$, Thm. 1}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.167592\\
11	0.183718\\
21	0.188126\\
31	0.189888\\
41	0.191198\\
51	0.192114\\
61	0.192648\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=10$}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0470235\\
11	0.0485225\\
21	0.048922\\
31	0.0490915\\
41	0.0492195\\
51	0.049331\\
61	0.049351\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=T_{\rm k}$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0464425\\
11	0.0465065\\
21	0.04645\\
31	0.046492\\
41	0.04645\\
51	0.046455\\
61	0.046424\\
};
\addlegendentry{\footnotesize No RIS}

\end{axis}
\end{tikzpicture}%

==> avthrq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.83in,
height=4.15in,
xmin=-20,
xmax=40,
xlabel style={at={(axis cs: 10,0.032)}, font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0396825,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average key throughput in bits per symbol},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 40,0.1)}, anchor = south east,  legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.776\\
-15	0.845\\
-10	0.883\\
-5	0.934\\
0	0.937\\
5	0.954\\
10	0.96\\
15	0.974\\
20	0.975\\
25	0.983\\
30	0.996\\
35	0.996\\
40	0.997\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$, $Q=2$}

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-20	1.268\\
-15	1.438\\
-10	1.586\\
-5	1.712\\
0	1.756\\
5	1.78\\
10	1.868\\
15	1.878\\
20	1.92\\
25	1.944\\
30	1.96\\
35	1.972\\
40	1.974\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$, $Q=4$}

\addplot [color=black, line width=2.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-20	1.305\\
-15	1.704\\
-10	1.89\\
-5	2.166\\
0	2.325\\
5	2.376\\
10	2.598\\
15	2.706\\
20	2.76\\
25	2.847\\
30	2.877\\
35	2.925\\
40	2.919\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$, $Q=8$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.0702521960970939\\
-15	0.122757632055214\\
-10	0.211652628122156\\
-5	0.35735009554937\\
0	0.584866337079002\\
5	0.917653034101216\\
10	1.36795184955749\\
15	1.93039923599984\\
20	2.58493845608433\\
25	3.30615971479751\\
30	4.07135838192011\\
35	4.86378814170697\\
40	5.67242251316057\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$, Thm. 1}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.0484065\\
-15	0.0488165\\
-10	0.0490965\\
-5	0.049354\\
0	0.0494895\\
5	0.0496385\\
10	0.049712\\
15	0.0497745\\
20	0.049841\\
25	0.0498835\\
30	0.0499165\\
35	0.049938\\
40	0.0499515\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=T_{\rm k}$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.0396825\\
-15	0.0420175\\
-10	0.0439195\\
-5	0.045381\\
0	0.0465125\\
5	0.04734\\
10	0.0480185\\
15	0.0485045\\
20	0.048844\\
25	0.049161\\
30	0.049375\\
35	0.0495165\\
40	0.049634\\
};
\addlegendentry{\footnotesize No RIS}

\end{axis}

\end{tikzpicture}%

==> kmr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.83in,
height=4.15in,
xmin=1,
xmax=61,
xlabel style={at={(0.6,-0.6)}, font=\color{white!15!black}},
xlabel={Number of elements $N$},
ymode=log,
ymin=0.01,
ymax=0.2,
yminorticks=true,
ylabel style={at={(-0.01,0.1)}, font=\color{white!15!black}},
ylabel={Key Mismatch Probability},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 1,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.298700000000001\\
11	0.17127\\
21	0.13038\\
31	0.11066\\
41	0.0957899999999998\\
51	0.0894399999999997\\
61	0.0787699999999998\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.16204\\
11	0.0814099999999998\\
21	0.0593700000000001\\
31	0.05056\\
41	0.04401\\
51	0.03943\\
61	0.03676\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=10$}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.05953\\
11	0.02955\\
21	0.02156\\
31	0.0181699999999999\\
41	0.0156099999999998\\
51	0.0133799999999998\\
61	0.0129799999999998\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=T_{\rm k}$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.07115\\
11	0.0698700000000001\\
21	0.071\\
31	0.0701599999999999\\
41	0.071\\
51	0.0709\\
61	0.0715199999999999\\
};
\addlegendentry{\footnotesize No RIS}

\end{axis}
\end{tikzpicture}%

==> qkmr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.83in,
height=4.15in,
xmin=-20,
xmax=40,
xlabel style={at={(axis cs: 10,0.0008)}, font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.000970000000000001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Key Mismatch Probability},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: -20,0.001)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.224\\
-15	0.155\\
-10	0.117\\
-5	0.066\\
0	0.063\\
5	0.046\\
10	0.04\\
15	0.026\\
20	0.025\\
25	0.017\\
30	0.004\\
35	0.004\\
40	0.003\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$, $Q=2$}

\addplot [color=black, line width=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.366\\
-15	0.281\\
-10	0.207\\
-5	0.144\\
0	0.122\\
5	0.11\\
10	0.066\\
15	0.061\\
20	0.04\\
25	0.028\\
30	0.02\\
35	0.014\\
40	0.013\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$, $Q=4$}

\addplot [color=black, line width=2.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.565\\
-15	0.432\\
-10	0.37\\
-5	0.278\\
0	0.225\\
5	0.208\\
10	0.134\\
15	0.098\\
20	0.08\\
25	0.051\\
30	0.041\\
35	0.025\\
40	0.027\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=2$, $Q=8$}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.03187\\
-15	0.02367\\
-10	0.0180699999999999\\
-5	0.0129199999999998\\
0	0.0102099999999999\\
5	0.00722999999999993\\
10	0.00575999999999995\\
15	0.00450999999999996\\
20	0.00317999999999998\\
25	0.00233\\
30	0.00167\\
35	0.00124\\
40	0.000970000000000001\\
};
\addlegendentry{\footnotesize RIS, $T_{\rm s}=T_{\rm k}$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.20635\\
-15	0.15965\\
-10	0.12161\\
-5	0.0923799999999999\\
0	0.06975\\
5	0.0532000000000001\\
10	0.03963\\
15	0.02991\\
20	0.0231199999999999\\
25	0.0167799999999998\\
30	0.0124999999999999\\
35	0.0096699999999999\\
40	0.00731999999999992\\
};
\addlegendentry{\footnotesize No RIS}

\end{axis}

\end{tikzpicture}%
